SCAN: Learning to Classify Images without Labels

Can we automatically group images into semantically meaningful clusters when ground-truth annotations are absent? The task of unsupervised image classification remains an important, and open challenge in computer vision. Several recent approaches have tried to tackle this problem in an end-to-end fashion. In this paper, we deviate from recent works, and advocate a two-step approach where feature learning and clustering are decoupled. First, a self-supervised task from representation learning is employed to obtain semantically meaningful features. Second, we use the obtained features as a prior in a learnable clustering approach. In doing so, we remove the ability for cluster learning to depend on low-level features, which is present in current end-to-end learning approaches. Experimental evaluation shows that we outperform state-of-the-art methods by large margins, in particular +26.6% on CIFAR10, +25.0% on CIFAR100-20 and +21.3% on STL10 in terms of classification accuracy. Furthermore, our method is the first to perform well on a large-scale dataset for image classification. In particular, we obtain promising results on ImageNet, and outperform several semi-supervised learning methods in the low-data regime without the use of any ground-truth annotations. The code is made publicly available at https://github.com/wvangansbeke/Unsupervised-Classification.

==> ECCV2020/TikzFigures/ablation_convergence.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\usepackage{filecontents}


\usepackage{filecontents}


\usepackage{filecontents}


\begin{document}
\begin{tikzpicture}
\definecolor{color1}{RGB}{228,26,28}
\definecolor{color2}{RGB}{55,126,184}
\definecolor{color3}{RGB}{77,175,74}
\definecolor{color4}{RGB}{152,78,163}
\definecolor{color5}{RGB}{255,127,0}
\definecolor{color6}{RGB}{166,86,40}
\definecolor{neutral}{RGB}{211,211,211}

\begin{axis}[
    title={},
    enlargelimits=0.08,
    xlabel={$K$ (FP removed)},
    ylabel={Accuracy $\left[\%\right]$},
    xmin=-0.00, xmax=6.00,
    ymin=20, ymax=95,
    ytick={25, 50, 75, 100},
    xtick={0,1,2,3,4,5,6},
    xticklabels={0,5,10,15,20,25,50},
    legend pos=south east,
    legend entries={{CIFAR-10},{CIFAR-20}, {STL-10}},
    legend cell align={left},
    ]
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}

\addplot [color=color1, mark=square*,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error index=2]{cifar-10.dat};
\addplot [color=color2, mark=square*,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error index=2]{cifar-20.dat};
\addplot [color=color3, mark=square*,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error index=2]{stl-10.dat}; 
 
\end{axis}
\end{tikzpicture}%
\end{document}

==> ECCV2020/TikzFigures/ablation_threshold.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\usepackage{filecontents}


\usepackage{filecontents}


\usepackage{filecontents}


\begin{document}
\begin{tikzpicture}
\definecolor{color1}{RGB}{228,26,28}
\definecolor{color2}{RGB}{55,126,184}
\definecolor{color3}{RGB}{77,175,74}
\definecolor{color4}{RGB}{152,78,163}
\definecolor{color5}{RGB}{255,127,0}
\definecolor{color6}{RGB}{166,86,40}
\definecolor{neutral}{RGB}{211,211,211}

\begin{axis}[
    title={},
    enlargelimits=0.08,
    xlabel={Threshold for self-labeling},
    ylabel={Accuracy $\left[\%\right]$},
    xmin=-0.00, xmax=3.00,
    ymin=20, ymax=95,
    ytick={25, 50, 75, 100},
    xtick={0,1,2,3},
    xticklabels={0.9,0.95,0.97,0.99},
    legend pos=south east,
    legend entries={{CIFAR-10},{CIFAR-20}, {STL-10}},
    legend cell align={left},
    ]
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}

\addplot [color=color1, mark=square*,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error index=2]{cifar-10.dat};
\addplot [color=color2, mark=square*,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error index=2]{cifar-20.dat};
\addplot [color=color3, mark=square*,]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error index=2]{stl-10.dat}; 
 
\end{axis}
\end{tikzpicture}%
\end{document}

==> ECCV2020/TikzFigures/ablation_topk.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\usepackage{filecontents}


\usepackage{filecontents}


\usepackage{filecontents}


\begin{document}
\begin{tikzpicture}
\definecolor{color1}{RGB}{228,26,28}
\definecolor{color2}{RGB}{55,126,184}
\definecolor{color3}{RGB}{77,175,74}
\definecolor{color4}{RGB}{152,78,163}
\definecolor{color5}{RGB}{255,127,0}
\definecolor{color6}{RGB}{166,86,40}
\definecolor{neutral}{RGB}{211,211,211}

\begin{axis}[
    enlargelimits=0.08,
    xlabel={$K$},
    ylabel={Accuracy $[\%]$},
    xmin=-0.00, xmax=6.00,
    ymin=20, ymax=95,
    ytick={25,50,75,100},
    xtick={0,1,2,3,4,5,6},
    xticklabels={0,5,10,15,20,25,50},
    legend style={
        legend columns=3,
        /tikz/every even column/.append style={column sep=0.0cm},
    },
    legend pos=north east,
    legend entries={{CIFAR-10},{CIFAR-20},{STL-10}},
    legend cell align={left},
    legend style={at={(0.01,0.96)},anchor=north west},
    ]
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}

\addplot [color=color1]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error index=2]{cifar-10.dat};
 
\addplot [color=color2]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error index=2]{cifar-20.dat};

\addplot [color=color3]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error index=2]{stl-10.dat};
\end{axis}

\end{tikzpicture}%
\end{document}

==> ECCV2020/TikzFigures/neighbors_histogram.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\usepackage{filecontents}


\usepackage{filecontents}


\usepackage{filecontents}


\usepackage{filecontents}


\begin{document}
\begin{tikzpicture}

\begin{axis}[
    ybar,
    %bar shift=0.0,
    bar width=0.15,
    title={},
    enlargelimits=0.15,
    xlabel={Number of nearest neighbors},
    ylabel={Correct pairs $\left[\%\right]$},
    xmin=0, xmax=3,
    ymin=0, ymax=100,
    ytick={0,25,50,75,100},
    xtick={0,1,2,3},
    xticklabels={1,5,50,100},
    legend pos=north west,
    legend cell align={left},
    legend style={
        legend columns=2,
        /tikz/every even column/.append style={column sep=1.0cm},
        },
    ]

\addplot[coordinates, fill=red!30] 
table[row sep=crcr, y error index=2]{cifar-10.dat};

\addplot[coordinates, fill=blue!30] table[row sep=crcr, y error index=2]{stl-10.dat};

\addplot[coordinates, fill=green!30] 
table[row sep=crcr, y error index=2]{cifar-20.dat};

\addplot[coordinates, fill=orange!30] 
table[row sep=crcr, y error index=2]{imagenet.dat};

\legend{CIFAR10,STL10,CIFAR100-20,ImageNet}
\end{axis}
\end{tikzpicture}%
\end{document}

==> ECCV2020/TikzFigures/selflabeling.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\usepackage{filecontents}


\usepackage{filecontents}


\begin{document}
\begin{tikzpicture}
\definecolor{color1}{RGB}{152,78,163}
\definecolor{color2}{RGB}{255,127,0}
\definecolor{color3}{RGB}{166,86,40}
\definecolor{neutral}{RGB}{211,211,211}

\begin{axis}[
    title={},
    enlargelimits=0.08,
    xlabel={Self-labeling - Training progress},
    ylabel={Fraction $\left[\%\right]$},
    xmin=0, xmax=1.00,
    ymin=65, ymax=90,
    ytick={65, 70, 75, 80, 85, 90},
    xtick={0, 1.0},
    xticklabels={0, 1},
    legend pos=south east,
    legend entries={{Confident samples}, {Accuracy}},
    legend cell align={left},
    ]
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot[coordinates, color=color1, line width=1.2pt] 
table[row sep=crcr, y error index=2]{selection.dat};
\addplot[coordinates, color=color2, line width=1.2pt] 
table[row sep=crcr, y error index=2]{accuracy.dat};
\addplot[mark=none, black, dashed, samples=2] coordinates {(-1.0, 88.5) (1.0, 88.5)};
\addplot[mark=none, black, dashed, samples=2] coordinates {(-1.0, 81.8) (0.02,81.8)};
\end{axis}
\end{tikzpicture}%
\end{document}

==> ECCV2020/TikzFigures/shift_transformations.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\usepackage{filecontents}


\usepackage{filecontents}



\begin{document}
\begin{tikzpicture}
\definecolor{color1}{RGB}{152,78,163}
\definecolor{color2}{RGB}{255,127,0}
\definecolor{color3}{RGB}{166,86,40}
\definecolor{neutral}{RGB}{211,211,211}

\begin{axis}[
    title={},
    enlargelimits=0.08,
    xlabel={Self-labeling - Training progress [epochs]},
    ylabel={Fraction $\left[\%\right]$},
    xmin=0, xmax=0.1,
    ymin=0, ymax=90,
    ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90},
    xtick={0, 0.1},
    xticklabels={0, 10},
    legend pos=south east,
    legend entries={{SimCLR + SimCLR}, {RA/SimCLR + RA}},
    legend cell align={left},
    ]
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot[coordinates, color=color1, line width=1.2pt] 
table[row sep=crcr, y error index=2]{accuracy_simclr.dat};
\addplot[coordinates, color=color2, line width=1.2pt] 
table[row sep=crcr, y error index=2]{accuracy_ra.dat};
\addplot[mark=none, black, dashed, samples=2] coordinates {(-1.0, 87.2) (0.1, 87.2)};
\addplot[mark=none, black, dashed, samples=2] coordinates {(-1.0, 81.2) (0.002,81.2)};
\end{axis}
\end{tikzpicture}%
\end{document}

